Computation of the Ramsey Numbers $R(C_4,K_9)$ and $R(C_4,K_{10})$

The Ramsey number $R(C_4,K_m)$ is the smallest $n$ such that any graph on $n$ vertices contains a cycle of length four or an independent set of order $m$. With the help of computer algorithms we obtain the exact values of the Ramsey numbers $R(C_4,K_9)=30$ and $R(C_4,K_{10})=36$. New bounds for the next two open cases are also presented.

==> glue2.tex <==
\vspace*{1em}
%\usetikzlibrary{shapes,snakes}
{\begin{tikzpicture}[style=thick]
  \fill[color=black] (1,1) circle (3pt);
  \node at (1,.5) {$v$};
  \draw (1,1)--(4,3);
  \draw (1,1)--(4,-1);
  \draw (1,1)--(4,2);
  %\draw (4,2)--(9,2.5);
  %\draw (4,2)--(9,1.5); 
  %\draw (9,2.5)--(9,1.5);
  %\draw (4,0)--(8,.5);
  %\draw (4,0)--(8,-.5);
  %\draw (8,.5)--(8,-.5);
  %\draw (4,1)--(7,1.3);
  %\draw (4,1)--(7,.7);
  %\draw (7,1.3)--(7,.7);
  \draw[fill=white] (4,1) ellipse (1cm and 2cm);
  \draw (8,1) circle (2cm);
  \fill[color=black] (2.1,1.1) circle (1pt);
  \fill[color=black] (2.1,.9) circle (1pt);    
  \fill[color=black] (2.1,.7) circle (1pt);
  
  \fill[color=white] (9,2.5) arc (90:-90:0.25cm and 0.5cm) -- (4,2) -- cycle;
  \draw (9,2.5) arc (90:-90:0.25cm and 0.5cm) -- (4,2) -- cycle;
  \draw[densely dashed] (9,2.5) arc (90:270:0.25cm and 0.5cm);
  \fill[color=black] (4,2) circle (3pt);
  
  \fill[color=white] (8,.5) arc (90:-90:0.25cm and 0.5cm) -- (4,0) -- cycle;
  \draw (8,.5) arc (90:-90:0.25cm and 0.5cm) -- (4,0) -- cycle;
  \draw[densely dashed] (8,.5) arc (90:270:0.25cm and 0.5cm);
  \fill[color=black] (4,0) circle (3pt);
  
  \fill[color=white] (7,1.3) arc (90:-90:0.15cm and 0.3cm) -- (4,1) -- cycle;
  \draw (7,1.3) arc (90:-90:0.15cm and 0.3cm) -- (4,1) -- cycle;
  \draw[densely dashed] (7,1.3) arc (90:270:0.15cm and 0.3cm);
  \fill[color=black] (4,1) circle (3pt);
  
  \fill[color=black] (4,0.5) circle (1pt);
  \fill[color=black] (4.2,0.5) circle (1pt);    
  \fill[color=black] (3.8,0.5) circle (1pt);

  \draw (4,2)--(4,1);
  
  \node at (2.4,.9) {$\delta$};
  \node at (4,-1.5) {$(P_3,K_m; \delta )$-graph};
  \node at (8,-1.5) {$(C_4,K_{m-1};t)$-graph};
\end{tikzpicture}}


==> liv_better.tex <==
\begin{tikzpicture}

%\fill(-2.25,2) circle (4pt);
%\fill(-2.25,1.25) circle (4pt);
%\fill(-3,1.25) circle (4pt); 

\newcommand*{\h}{3.2}
\newcommand*{\triscale}{.5}
\newcommand*{\triscaleb}{1.75}
\newcommand*{\triside}{0}
\newcommand*{\intri}{0.7}

\pgfmathsetmacro{\genb}{(\h  / (2*\triscaleb + 1)}
\pgfmathsetmacro{\stri}{\h * \intri}
\pgfmathsetmacro{\gen}{(\stri) / (2*\triscale + 1)}
\pgfmathsetmacro{\s}{\gen}
%\pgfmathsetmacro{\s}{
%\pgfmathsetmacro{\stri}{ (\triscale * \gen) + \s}
\pgfmathsetmacro{\ss}{\genb}


%\begin{scope}[rotate=45]
\foreach \x in {-1,1}
{
  \foreach \y in {-1,1}
  {
    % inner
    \fill({\x * \s},{\y * \s}) circle (4pt);
    \fill({\x * \s},{\y * \stri} ) circle (4pt);
    \fill({\x * \stri},{\y * \s} ) circle (4pt);
    \draw[ultra thick] ({\x*\s},{\y*\s}) -- ({\x*\s},{\y*\stri});
    \draw[ultra thick] ({\x*\s},{\y*\s}) -- ({\x*\stri},{\y*\s});
    \draw[ultra thick] ({\x*\s},{\y*\stri}) -- ({\x*\stri},{\y*\s});
    % outer
    \fill({\x*\ss},{\y*\ss}) circle (4pt);
    \fill({\x*\h},{\y*\ss}) circle (4pt);
    \fill({\x*\ss},{\y*\h}) circle (4pt);
    \draw[ultra thick] ({\x*\ss},{\y*\ss}) -- ({\x*\h},{\y*\ss});
    \draw[ultra thick] ({\x*\ss},{\y*\ss}) -- ({\x*\ss},{\y*\h});
    \draw[ultra thick] ({\x*\h},{\y*\ss}) -- ({\x*\ss},{\y*\h});
    % connect
    \draw[thick] ({\x*\ss},{\y*\ss}) -- ({\x*\s},{\y*\s});
    %edges
    \draw[thick] ({\x*\ss},{\y*\h})--({-1*\x*\ss},{\y*\h});
    \draw[thick] ({\x*\h},{\y*\ss})--({\x*\h},{-1*\y*\ss});
    \draw[thick] ({\x*\s},{\y*\stri})--({-1*\x*\s},{\y*\stri});
    \draw[thick] ({\x*\stri},{\y*\s})--({\x*\stri},{-1*\y*\s});
  }
}
\draw[thick] ({-1*\s},{\stri}) -- ({\s},{-1*\stri});
\draw[thick] ({-1*\stri},{-1*\s}) -- ({\stri},{\s});
\draw[thick] ({\ss},{\h}) -- ({-1*\ss},{-1*\h});
\draw[thick] ({-1*\h},{\ss}) -- ({\h},{-1*\ss});

\draw[thick] ({-1*\s},{\s})--({\ss},{\ss});
\draw[thick] ({\s},{\s})--({\ss},{-1*\ss});
\draw[thick] ({\s},{-1*\s})--({-1*\ss},{-1*\ss});
\draw[thick] ({-1*\s},{-1*\s})--({-1*\ss},{\ss});

\draw[thick] ({-1*\ss},{\h})--({\s},{\stri});
\draw[thick] ({\h},{\ss})--({\stri},{-1*\s});
\draw[thick] ({\ss},{-1*\h})--({-1*\s},{-1*\stri});
\draw[thick] ({-1*\h},{-1*\ss})--({-1*\stri},{\s});
%\end{scope}



%%%%% END MAIN PART %%%%%%


\fill (-7.5,0) circle (4pt);

\fill (-5,0.5) circle (4pt);
\fill (-5,-0.5) circle (4pt);
\fill (-5,1.5) circle (4pt);
\fill (-5,2.5) circle (4pt);
\fill (-5,-1.5) circle (4pt);
\fill (-5,-2.5) circle (4pt);
\draw[thick] (-5,0.5) -- (-5,-0.5);
\draw[thick] (-5,1.5) -- (-5,2.5);
\draw[thick] (-5,-1.5) -- (-5,-2.5);

\draw[thick] (-7.5,0) -- (-5,2.5);
\draw[thick] (-7.5,0) -- (-5,1.5);
\draw[thick] (-7.5,0) -- (-5,0.5);
\draw[thick] (-7.5,0) -- (-5,-0.5);
\draw[thick] (-7.5,0) -- (-5,-1.5);
\draw[thick] (-7.5,0) -- (-5,-2.5);

\draw (4.25,1) -- (3.75,1);
\draw (4.25,0) -- (3.75,0);
\draw (4.25,-1) -- (3.75,-1);

\draw (-4.25,1) -- (-3.75,1);
\draw (-4.25,0) -- (-3.75,0);
\draw (-4.25,-1) -- (-3.75,-1);


\fill (5,0.5) circle (4pt);
\fill (5,-0.5) circle (4pt);
\fill (5,1.5) circle (4pt);
\fill (5,-1.5) circle (4pt);

\node at (-7.5, -3.75) {$(a)$};
\node at (-5, -3.75) {$(b)$};
\node at (0, -3.75) {$(c)$};
\node at (5, -3.75) {$(d)$};

\end{tikzpicture}

